monoprop: Scaling Pauli and Majorana propagation via Anticommutation Indices

We introduce monoprop, an open-source, massively parallel operator-propagation framework for fermion and qubit bases. For $N$ qubits or modes, existing codes represent each of the $K$ tracked operator terms (Pauli strings or products of Majorana operators) as a $2N$-bit string, testing each for anticommutation with the gate at $O(KN)$ cost per gate. Here, we introduce the anticommutation index which rapidly looks up the terms anticommuting with a gate. A local gate changes only the terms that touch its sites, and when terms are truncated to act on few sites, only a fraction $\sim1/N$ touch any given qubit or mode, and we use this to prove the time per gate scales as $O(K/N)$. This counterintuitive result tells us that for a fixed number of terms, increasing the number of sites can make things faster. We demonstrate this numerically, and show monoprop scales almost ideally to 8192 cores, tracking $9.5\times10^{10}$ terms. Beyond propagation, we present memory-efficient surrogate graphs, which record one propagation and replay it at new angles, for fast energy re-estimation and parameter gradients, and an efficient method for finding energy-minimising gates and optimal angles for simulating adaptive quantum-chemistry circuits.

==> figures/inverted-index-majorana.tex <==
%% figures/inverted-index-majorana.tex --- one incidence grid, read two ways.
%% Included from main.tex inside a figure environment; needs tikz with the
%% backgrounds library and the notation macros \ilist, \qs, \anti of the main
%% preamble.
%%
%% The Majorana engine alone, where the lookup support is the generator's own
%% support, so the picture carries the inverted index and nothing else: the
%% exchange belongs to the companion Pauli figure, which shares this geometry
%% --- same grid width, same verdict column, same footer band --- so that the
%% two read as a pair.
%%
%% Layout: the grid spans the width, and everything that is not the grid sits
%% in a footer band beneath it, in two columns --- the columnwise reading on
%% the left, the legend on the right. An annotation column beside the grid was
%% tried and abandoned: four short lines cannot fill the height of the rows,
%% so the picture carried a block of whitespace as wide as a third of itself.
%%
%% The example: N = 6 modes, so 2N = 12 support positions in 6 modes of two,
%% position j being the Majorana operator m_j; cutoff d = 3; an operator of
%% K = 7 monomials; the gate generator m_4m_7, of even length, so it reads
%% the two positions it occupies. Of the seven tracked monomials three
%% anticommute and are returned, one occupies both positions read and so
%% cancels in the symmetric difference, and three occupy no position read and
%% are never examined at all --- which is the point of the layout.
%%
%% The picture carries labels and the worked lookup in its footer; the caption
%% states the parameters and the naming of the rows.
%%
%% To change the example, edit the data macros below; the geometry derives from
%% \cw, \gp and \rh.

%% Three classes, three hues, used for the row tint, the verdict glyph and the
%% legend alike, so that colour alone identifies the class. The glyph shapes
%% repeat the distinction, which the tints alone would lose in greyscale.
\definecolor{qcol}{HTML}{1B5E9E}   % the lookup: positions read, lists traversed
\definecolor{acol}{HTML}{B03A1A}   % the answer: the anticommuting set
\definecolor{ccol}{HTML}{6B4E8C}   % visited by the lookup, but commutes

\begin{tikzpicture}[
    x=1cm, y=1cm,
    cell/.style  = {draw=black!30, line width=0.25pt},
    onbit/.style = {draw=black!30, line width=0.25pt, fill=black!72},
    gcell/.style = {draw=black!25, line width=0.25pt},
    gbit/.style  = {draw=black!30, line width=0.25pt, fill=black!72},
    qbox/.style  = {draw=qcol, line width=0.8pt},
    hd/.style    = {font=\scriptsize, inner sep=1pt},
    note/.style  = {font=\scriptsize, align=left, inner sep=1pt},
    tile/.style  = {draw=black!20, line width=0.4pt, rounded corners=1.2pt,
        fill=white},
  ]

  % ---------------------------------------------------------------- geometry
  \def\cw{0.90}                    % column pitch
  \def\gp{0.22}                    % gap between neighbouring modes
  \def\rh{0.56}                    % row pitch
  \def\gh{3.92}                    % depth of the grid: 7*\rh
  \def\gy{0.50}                    % centre of the generator row
  \def\lx{-0.66}                   % left edge of the row bands, and of the footer
  \def\vx{12.12}                   % the verdict glyphs
  \def\bx{12.58}                   % right edge of the row bands
  \def\cx#1{(#1-1)*\cw+int((#1-1)/2)*\gp+0.5*\cw}
  \def\cy#1{-((#1-1)*\rh+0.5*\rh)}
  \def\boxat#1#2{({\cx{#2}-0.5*\cw+0.08},{#1-0.5*\rh+0.06})
    rectangle ({\cx{#2}+0.5*\cw-0.08},{#1+0.5*\rh-0.06})}
  \def\cellat#1#2{\boxat{\cy{#1}}{#2}}

  %% The axis is one row deep: the position index doubles as the Majorana
  %% index, since position j simply is m_j in this engine, so m_4 names its own
  %% mode and a row of mode numbers above it would only repeat itself. The
  %% tiles are kept, since they carry the pairing of positions into modes.
  \def\ytop{1.26}                  % top of the tiles
  \def\ypos{1.05}                  % the positions, m_j
  \def\ybot{0.84}                  % foot of the tiles

  %% The footer band: three baselines under the grid, shared by the columnwise
  %% reading on the left and the legend at \kx on the right, so that the two
  %% blocks fill one band rather than hanging separately.
  \def\yla{-4.68}
  \def\ylb{-5.08}
  \def\ylc{-5.48}
  \def\kx{7.50}                    % left edge of the legend glyphs
  %% The legend starts one line higher, level with the list labels, so the
  %% band is two lines deep on the left rather than three.
  \def\kya{-4.28}
  \def\kyb{-4.68}
  \def\kyc{-5.08}

  % -------------------------------------------------------------------- data
  \def\occ{1/{3,7},2/{5,9},3/{4,7,10},4/{1,7,12},5/{3,4,8},6/{8,10},7/{5}}
  \def\gam{4,7}                    % \gamma = m_4m_7, and \qs{\gamma} = \gamma
  \def\hitrows{1,4,5}              % odd overlap: anticommutes, returned
  \def\evenrow{3}                  % even overlap: visited, commutes, cancels
  \def\greyrows{2,6,7}             % no overlap: commutes, never examined

  % ------------------------------------------- row states and columns read
  \begin{scope}[on background layer]
    \foreach \i in \greyrows
    {\fill[black!7] ({\lx},{\cy{\i}-0.5*\rh}) rectangle
        ({\bx},{\cy{\i}+0.5*\rh});}
    \foreach \i in \hitrows
    {\fill[acol!20] ({\lx},{\cy{\i}-0.5*\rh}) rectangle
        ({\bx},{\cy{\i}+0.5*\rh});}
    \foreach \i in \evenrow
    {\fill[ccol!22] ({\lx},{\cy{\i}-0.5*\rh}) rectangle
        ({\bx},{\cy{\i}+0.5*\rh});}
    \foreach \j in \gam {
      \fill[qcol,fill opacity=0.16] ({\cx{\j}-0.5*\cw},{\gy+0.5*\rh})
      rectangle ({\cx{\j}+0.5*\cw},{-\gh-0.08});
    }
  \end{scope}

  % ------------------------------------------------------------- the axis
  \foreach \s in {1,...,6} {
      \draw[tile] ({\cx{2*\s-1}-0.5*\cw+0.03},{\ybot})
      rectangle ({\cx{2*\s}+0.5*\cw-0.03},{\ytop});
      \node[hd] at ({\cx{2*\s-1}},{\ypos}) {\(m_{\the\numexpr2*\s-1\relax}\)};
      \node[hd] at ({\cx{2*\s}},{\ypos})   {\(m_{\the\numexpr2*\s\relax}\)};
    }

  % --------------------------------------------------------- the generator
  %% One strip serves as both the support and the lookup: an even-length
  %% Majorana generator reads exactly the positions it occupies.
  \node[hd,anchor=east] at (-0.20,{\gy}) {\(\gamma\)};
  \foreach \j in {1,...,12} {\draw[gcell] \boxat{\gy}{\j};}
  \foreach \j in \gam {\draw[gbit] \boxat{\gy}{\j};
    \draw[qbox] \boxat{\gy}{\j};}

  % ------------------------------------------------------- operator and matrix
  \foreach \i in {1,...,7} {
      \node[hd,anchor=east] at (-0.20,{\cy{\i}}) {\(\nu_{\i}\)};
      \foreach \j in {1,...,12} {\draw[cell] \cellat{\i}{\j};}
    }
  \foreach \i/\ps in \occ {\foreach \j in \ps {\draw[onbit] \cellat{\i}{\j};}}

  % ----------------------------------------------------------- the verdicts
  \foreach \i in \hitrows
  {\fill[acol] ({\vx},{\cy{\i}-0.10}) -- ({\vx},{\cy{\i}+0.10})
    -- ({\vx+0.22},{\cy{\i}}) -- cycle;}
  \foreach \i in \evenrow
  {\node[hd,text=ccol] at ({\vx+0.11},{\cy{\i}}) {\(\symd\)};}
  \foreach \i in \greyrows
  {\draw[black!45,line width=0.6pt] ({\vx},{\cy{\i}}) --
    ({\vx+0.22},{\cy{\i}});}

  % --------------------------------------------------- the columnwise reading
  \foreach \j in \gam
  {\node[hd,text=qcol,anchor=north] at ({\cx{\j}},{-\gh-0.20})
    {\(\ilist[\j]\)};}

  \node[note,anchor=west] at ({\lx},{\yla})
  {\(M_\gamma=\iu m_4m_7\) reads \(\qs{\gamma}=\gamma=\{4,7\}\)};
  \node[note,anchor=west] at ({\lx},{\ylb})
  {\(\ilist[4]\symd\ilist[7]
    = \{{\color{ccol}\nu_3},\nu_5\}
    \symd \{\nu_1,{\color{ccol}\nu_3},\nu_4\}
    = {\color{acol}\{\nu_1,\nu_4,\nu_5\} = \anti(\gamma)}\)};

  % ------------------------------------------ the legend, right of the footer
  %% Its three lines sit on their own baselines, one line above the footer's, and end flush with the right
  %% edge of the row bands, so the band reads as one block and not as a column
  %% of text hung beside the grid.
  \fill[acol] ({\kx},{\kya-0.10}) -- ({\kx},{\kya+0.10})
  -- ({\kx+0.22},{\kya}) -- cycle;
  \node[hd,anchor=west,text=acol] at ({\kx+0.32},{\kya})
  {odd overlap: anticommutes};
  \node[hd,text=ccol] at ({\kx+0.11},{\kyb}) {\(\symd\)};
  \node[hd,anchor=west,text=ccol] at ({\kx+0.32},{\kyb})
  {even overlap: commutes, cancels};
  \draw[black!45,line width=0.6pt] ({\kx},{\kyc}) -- ({\kx+0.22},{\kyc});
  \node[hd,anchor=west,text=black!55] at ({\kx+0.32},{\kyc})
  {no overlap: commutes, never examined};

\end{tikzpicture}


==> figures/inverted-index-pauli.tex <==
%% figures/inverted-index-pauli.tex --- the same index, read by the exchange.
%% Included from appendix.tex inside a figure environment; needs tikz with the
%% backgrounds and arrows.meta libraries and the notation macros \ilist, \qs,
%% \anti of the main preamble.
%%
%% The companion to the Majorana figure, and deliberately the same picture:
%% same grid width, same row pitch, same verdict column, same footer band with
%% the legend at \kx. Only one thing is added, and it is the whole content of
%% the figure --- the generator occupies \gamma but reads \gamma^{\times},
%% because the two positions of a site are X_i and Z_i, which anticommute.
%% The index itself is untouched.
%%
%% The example: N = 4 sites, so 2N = 8 positions, position 2i-1 being X_i and
%% position 2i being Z_i; cutoff d = 2; K = 7 monomials, few enough that each
%% is named and every verdict can be checked by hand. The generator is Z_2X_4,
%% occupying positions {4,7}, whose exchange is {3,8} = {X_2, Z_4}. Note that
%% \nu_4 = Z_4 anticommutes with it while sharing no position with it at all,
%% which is what the exchange is for.
%%
%% The axis carries the labels X_i, Z_i and not the position indices: X_2 and
%% Z_2 name their own site, and the exchange is read off the arrows rather than
%% off the arithmetic j -> j^{\times}. The two positions the lookup names are
%% still identified below the grid, by the \ilist[j] labels under their columns.
%% The parameters and the two complexity readings live in the caption.
%%
%% To change the example, edit the data macros below; the geometry derives from
%% \cw, \gp and \rh.

\definecolor{qcol}{HTML}{1B5E9E}   % the lookup: positions read, lists traversed
\definecolor{acol}{HTML}{B03A1A}   % the answer: the anticommuting set
\definecolor{ccol}{HTML}{6B4E8C}   % visited by the lookup, but commutes

\begin{tikzpicture}[
    x=1cm, y=1cm,
    cell/.style  = {draw=black!30, line width=0.25pt},
    onbit/.style = {draw=black!30, line width=0.25pt, fill=black!72},
    gcell/.style = {draw=black!25, line width=0.25pt},
    gbit/.style  = {draw=black!30, line width=0.25pt, fill=black!72},
    qbox/.style  = {draw=qcol, line width=0.8pt},
    hd/.style    = {font=\scriptsize, inner sep=1pt},
    note/.style  = {font=\scriptsize, align=left, inner sep=1pt},
    tile/.style  = {draw=black!20, line width=0.4pt, rounded corners=1.2pt,
        fill=white},
    xarr/.style  = {draw=qcol, line width=0.55pt,
          -{Stealth[length=3.6pt,width=2.8pt]}},
  ]

  % ---------------------------------------------------------------- geometry
  %% \cw is chosen so that the grid is as wide as the Majorana figure's, and
  %% \rh, \vx, \bx and the footer baselines are shared with it outright.
  \def\cw{1.405}                   % column pitch
  \def\gp{0.22}                    % gap between neighbouring sites
  \def\rh{0.56}                    % row pitch
  \def\gh{3.92}                    % depth of the grid: 7*\rh
  \def\gygam{2.04}                 % centre of the generator support strip
  \def\yarr{1.48}                  % height of the exchange arrows
  \def\gyqs{0.92}                  % centre of the lookup strip
  \def\lx{-1.85}                   % left edge of the row bands, and of the footer
  \def\nux{-1.06}                  % right edge of the \nu_i = column
  \def\vx{12.12}                   % the verdict glyphs
  \def\bx{12.58}                   % right edge of the row bands
  \def\cx#1{(#1-1)*\cw+int((#1-1)/2)*\gp+0.5*\cw}
  \def\cy#1{-((#1-1)*\rh+0.5*\rh)}
  \def\boxat#1#2{({\cx{#2}-0.5*\cw+0.12},{#1-0.5*\rh+0.06})
    rectangle ({\cx{#2}+0.5*\cw-0.12},{#1+0.5*\rh-0.06})}
  \def\cellat#1#2{\boxat{\cy{#1}}{#2}}

  %% The axis is one row deep, as in the Majorana figure: one tile per site,
  %% holding the two labels that site's positions carry.
  \def\ytop{3.04}                  % top of the tiles
  \def\ypau{2.83}                  % the two labels of each site
  \def\ybot{2.62}                  % foot of the tiles

  %% The footer band: three baselines under the grid, shared by the columnwise
  %% reading on the left and the legend at \kx on the right, so that the two
  %% blocks fill one band rather than hanging separately.
  \def\yla{-4.68}
  \def\ylb{-5.08}
  \def\ylc{-5.48}
  \def\kx{7.50}                    % left edge of the legend glyphs

  % -------------------------------------------------------------------- data
  %% \occ: the tracked supports. \nm: their names as Pauli monomials.
  \def\occ{1/{1,2},2/{3,7},3/{4,6},4/{8},5/{3,4},6/{5,8},7/{3,8}}
  \def\nm{1/{Y_1},2/{X_2X_4},3/{Z_2Z_3},4/{Z_4},5/{Y_2},6/{X_3Z_4},7/{X_2Z_4}}
  \def\gam{4,7}                    % \gamma, the positions Z_2X_4 occupies
  \def\qsg{3,8}                    % \qs{\gamma} = \gamma^{\times} = {X_2, Z_4}
  \def\hitrows{2,4,5,6}            % odd overlap: anticommutes, returned
  \def\evenrow{7}                  % even overlap: visited, commutes, cancels
  \def\greyrows{1,3}               % no overlap: commutes, never examined

  % ------------------------------------------- row states and columns read
  \begin{scope}[on background layer]
    \foreach \i in \greyrows
    {\fill[black!7] ({\lx},{\cy{\i}-0.5*\rh}) rectangle
        ({\bx},{\cy{\i}+0.5*\rh});}
    \foreach \i in \hitrows
    {\fill[acol!20] ({\lx},{\cy{\i}-0.5*\rh}) rectangle
        ({\bx},{\cy{\i}+0.5*\rh});}
    \foreach \i in \evenrow
    {\fill[ccol!22] ({\lx},{\cy{\i}-0.5*\rh}) rectangle
        ({\bx},{\cy{\i}+0.5*\rh});}
    \foreach \j in \qsg {
      \fill[qcol,fill opacity=0.16] ({\cx{\j}-0.5*\cw},{\gyqs+0.5*\rh})
      rectangle ({\cx{\j}+0.5*\cw},{-\gh-0.08});
    }
  \end{scope}

  % ------------------------------------------------------------- the axis
  %% The two positions of a site carry X_i and Z_i, which anticommute with one
  %% another: that single fact is what forces the exchange below.
  \foreach \s in {1,...,4} {
      \draw[tile] ({\cx{2*\s-1}-0.5*\cw+0.03},{\ybot})
      rectangle ({\cx{2*\s}+0.5*\cw-0.03},{\ytop});
      \node[hd] at ({\cx{2*\s-1}},{\ypau}) {\(X_{\s}\)};
      \node[hd] at ({\cx{2*\s}},{\ypau})   {\(Z_{\s}\)};
    }

  % ------------------------------- the generator and the lookup it must make
  \node[hd,anchor=east] at (-0.20,{\gygam}) {\(\gamma\)};
  \foreach \j in {1,...,8} {\draw[gcell] \boxat{\gygam}{\j};}
  \foreach \j in \gam     {\draw[gbit]  \boxat{\gygam}{\j};}

  \node[hd,anchor=east,text=qcol] at (-0.20,{\gyqs}) {\(\qs{\gamma}\)};
  \foreach \j in {1,...,8} {\draw[gcell] \boxat{\gyqs}{\j};}
  \foreach \j in \qsg     {\draw[qbox]  \boxat{\gyqs}{\j};}

  %% Each arrow stays inside its own site, so the exchange is visibly a swap of
  %% the two positions of one site and needs no label.
  \draw[xarr] ({\cx{4}},{\gygam-0.5*\rh}) .. controls
    ({\cx{4}},{\yarr}) and ({\cx{3}},{\yarr}) .. ({\cx{3}},{\gyqs+0.5*\rh});
  \draw[xarr] ({\cx{7}},{\gygam-0.5*\rh}) .. controls
    ({\cx{7}},{\yarr}) and ({\cx{8}},{\yarr}) .. ({\cx{8}},{\gyqs+0.5*\rh});

  % ------------------------------------------------------- operator and matrix
  %% Two columns: the \nu_i names line up on the right edge of their own column
  %% at \nux, and the monomials sit flush against the grid.
  \foreach \i/\n in \nm {
    \node[hd,anchor=east] at ({\nux},{\cy{\i}}) {\(\nu_{\i} ={}\)};
    \node[hd,anchor=east] at (-0.20,{\cy{\i}}) {\(\n\)};
  }
  \foreach \i in {1,...,7}
    {\foreach \j in {1,...,8} {\draw[cell] \cellat{\i}{\j};}}
  \foreach \i/\ps in \occ {\foreach \j in \ps {\draw[onbit] \cellat{\i}{\j};}}

  % ----------------------------------------------------------- the verdicts
  \foreach \i in \hitrows
  {\fill[acol] ({\vx},{\cy{\i}-0.10}) -- ({\vx},{\cy{\i}+0.10})
    -- ({\vx+0.22},{\cy{\i}}) -- cycle;}
  \foreach \i in \evenrow
  {\node[hd,text=ccol] at ({\vx+0.11},{\cy{\i}}) {\(\symd\)};}
  \foreach \i in \greyrows
  {\draw[black!45,line width=0.6pt] ({\vx},{\cy{\i}}) --
    ({\vx+0.22},{\cy{\i}});}

  % --------------------------------------------------- the columnwise reading
  \foreach \j in \qsg
  {\node[hd,text=qcol,anchor=north] at ({\cx{\j}},{-\gh-0.20})
    {\(\ilist[\j]\)};}

  \node[note,anchor=west] at ({\lx},{\yla})
  {\(M_\gamma = Z_2X_4\) occupies \(\gamma = \{4,7\}\),
    but \(X_i\) and \(Z_i\) anticommute,};
  \node[note,anchor=west,text=qcol] at ({\lx},{\ylb})
  {so it reads \(\qs{\gamma} = \gamma^{\times} = \{3,8\}\)};
  \node[note,anchor=west] at ({\lx},{\ylc})
  {\(\ilist[3]\symd\ilist[8]
    = \{\nu_2,\nu_5,{\color{ccol}\nu_7}\}
    \symd \{\nu_4,\nu_6,{\color{ccol}\nu_7}\}
    = {\color{acol}\{\nu_2,\nu_4,\nu_5,\nu_6\} = \anti(\gamma)}\)};

  % ------------------------------------------ the legend, right of the footer
  %% Its three lines share the footer baselines and end flush with the right
  %% edge of the row bands, so the band reads as one block and not as a column
  %% of text hung beside the grid.
  \fill[acol] ({\kx},{\yla-0.10}) -- ({\kx},{\yla+0.10})
  -- ({\kx+0.22},{\yla}) -- cycle;
  \node[hd,anchor=west,text=acol] at ({\kx+0.32},{\yla})
  {odd overlap: anticommutes};
  \node[hd,text=ccol] at ({\kx+0.11},{\ylb}) {\(\symd\)};
  \node[hd,anchor=west,text=ccol] at ({\kx+0.32},{\ylb})
  {even overlap: commutes, cancels};
  \draw[black!45,line width=0.6pt] ({\kx},{\ylc}) -- ({\kx+0.22},{\ylc});
  \node[hd,anchor=west,text=black!55] at ({\kx+0.32},{\ylc})
  {no overlap: commutes, never examined};

\end{tikzpicture}


==> figures/kn-schematic.tex <==
%% figures/kn-schematic.tex --- where the K/N comes from.
%% Included from main.tex inside a single-column figure; needs tikz with the
%% arrows.meta library.
%%
%% The same K = 12 degree-4 Majorana monomials (rows; dots mark occupied
%% positions) on N = 6 and N = 12 modes, with a local generator on positions
%% 5 and 6.
%%   top     the anticommutation index: each position has a list (bar above
%%           the column, one block per entry); the gate reads only its two
%%           columns. The 4K entries are shared among 2N lists, so doubling N
%%           halves what the gate reads: 8 -> 4 entries.
%%   bottom  a dense code asks every monomial, reading all 2N bits of each
%%           row: 144 -> 288 bits.
%%
%% Positions are uniformly random (seeded), not balanced, so list lengths vary
%% as in a real operator; the draw was chosen with gate reads equal to their
%% expected value, 2d at N = 6 and d at N = 12.
%% To change the example, edit \rowsA/\rowsB and the matching list lengths
%% \lensA/\lensB.
%%
%% Colours follow inverted-index-majorana.tex: qcol is what the index reads,
%% dcol (acol there) what the dense scan reads. No transparency or background
%% layers: they corrupted the PDF inside repeated macros.

\definecolor{qcol}{HTML}{1B5E9E}
\definecolor{dcol}{HTML}{B03A1A}

\begin{tikzpicture}[
    x=1cm, y=1cm,
    hd/.style  = {font=\scriptsize, inner sep=1pt},
    lab/.style = {font=\scriptsize\bfseries, inner sep=1pt, rotate=90},
    frame/.style = {draw=black!35, line width=0.3pt},
  ]

  % ---------------------------------------------------------------- geometry
  \def\c{0.20}                     % column pitch (one position)
  \def\r{0.15}                     % row pitch (one monomial)
  \def\K{12}
  \def\xa{0.55}                    % left edge of the N = 6 panels
  \def\xb{3.35}                    % left edge of the N = 12 panels
  \def\yi{0}                       % top of the index panels
  \def\yd{-2.55}                   % top of the dense panels
  \def\hp{0.085}                   % pitch of the list-length blocks

  % -------------------------------------------------------------------- data
  \def\rowsA{{3,4,5,12},{3,4,11,12},{2,3,4,9},{1,5,7,12},{1,3,10,11},
    {2,3,5,12},{3,5,7,8},{4,6,8,9},{6,7,10,11},{2,6,11,12},{5,8,10,11},
    {3,8,9,10}}
  \def\lensA{2,3,7,4,5,3,3,4,3,4,5,5}
  \def\rowsB{{9,16,23,24},{1,6,19,23},{2,8,9,13},{1,3,11,21},{11,15,20,21},
    {3,7,9,10},{6,13,22,24},{11,12,21,22},{4,7,22,24},{4,5,13,14},
    {4,13,16,17},{3,6,21,23}}
  \def\lensB{2,1,3,3,1,3,2,1,3,1,3,1,4,1,1,2,1,0,1,1,4,3,3,3}

  %% Dots of one panel: #1 x-origin, #2 y-top, #3 rows, #4 1 = index panel.
  \newcommand{\kndots}[4]{
    \foreach \m [count=\i] in #3 {
        \foreach \p in \m {
            \ifnum#4=1 \ifnum\p=5 \def\hit{1}\else\ifnum\p=6 \def\hit{1}\else
                  \def\hit{0}\fi\fi
            \else \def\hit{0}\fi
            \ifnum\hit=1
              \fill[qcol] ({#1+(\p-0.5)*\c},{#2-(\i-0.5)*\r}) circle (0.052);
            \else
              \fill[black!72] ({#1+(\p-0.5)*\c},{#2-(\i-0.5)*\r}) circle (0.038);
            \fi
          }
      }
  }

  %% Index panel: #1 x-origin, #2 positions, #3 rows, #4 list lengths.
  \newcommand{\knindex}[4]{
    \fill[qcol!16] ({#1+4*\c},{\yi+0.12+7*\hp}) rectangle ({#1+6*\c},{\yi-\K*\r});
    \draw[frame] (#1,\yi) rectangle ({#1+#2*\c},{\yi-\K*\r});
    \foreach \n [count=\j] in #4 {
        \ifnum\j=5 \def\bc{qcol}\else\ifnum\j=6 \def\bc{qcol}\else
              \def\bc{black!35}\fi\fi
        \ifnum\n>0
          \foreach \k in {1,...,\n}
          {\fill[\bc] ({#1+(\j-1)*\c+0.035},{\yi+0.06+(\k-1)*\hp})
            rectangle ({#1+\j*\c-0.035},{\yi+0.06+\k*\hp-0.018});}
        \fi
      }
    \kndots{#1}{\yi}{#3}{1}
  }

  %% Dense panel: #1 x-origin, #2 positions, #3 rows.
  \newcommand{\kndense}[3]{
    \foreach \i in {1,...,\K}
    {\fill[dcol!13] (#1,{\yd-(\i-1)*\r-0.015}) rectangle
      ({#1+#2*\c},{\yd-\i*\r+0.015});
      \draw[-{Stealth[length=2.2pt,width=2.2pt]},dcol,line width=0.45pt]
      ({#1-0.20},{\yd-(\i-0.5)*\r}) -- ({#1-0.03},{\yd-(\i-0.5)*\r});}
    \draw[frame] (#1,\yd) rectangle ({#1+#2*\c},{\yd-\K*\r});
    \kndots{#1}{\yd}{#3}{0}
  }

  % ------------------------------------------------------------------ panels
  \knindex{\xa}{12}{\rowsA}{\lensA}
  \knindex{\xb}{24}{\rowsB}{\lensB}
  \kndense{\xa}{12}{\rowsA}
  \kndense{\xb}{24}{\rowsB}

  % ------------------------------------------------------------------ labels
  \node[hd,anchor=south] at ({\xa+6*\c},{\yi+0.82}) {\(N=6\)};
  \node[hd,anchor=south] at ({\xb+12*\c},{\yi+0.82}) {\(N=12\)};

  \node[lab,text=qcol] at (0.08,{\yi-0.5*\K*\r+0.3}) {Index};
  \node[lab,text=dcol] at (0.08,{\yd-0.5*\K*\r}) {Dense};

  \node[hd,text=qcol,anchor=base] at ({\xa+6*\c},{\yi-\K*\r-0.26})
  {reads 8 entries};
  \node[hd,text=qcol,anchor=base] at ({\xb+12*\c},{\yi-\K*\r-0.26})
  {reads 4 entries (\(\times1/2\))};
  \node[hd,text=dcol,anchor=base] at ({\xa+6*\c},{\yd-\K*\r-0.26})
  {reads 144 bits};
  \node[hd,text=dcol,anchor=base] at ({\xb+12*\c},{\yd-\K*\r-0.26})
  {reads 288 bits (\(\times2\))};

\end{tikzpicture}

